Concordance invariants from $U(1) \times U(1)$-equivariant Khovanov homology

We study Khovanov homology over the Frobenius algebra $\mathbb{F}[U,V,X]/((X-U)(X-V))$, or $U(1) \times U(1)$-equivariant Khovanov homology, and extract two families of concordance invariants using the algebraic $U$-power and $V$-power filtrations on the chain complex. We also further develop the reduced version of the theory and study its behavior under mirroring.

==> images/around-town.tex <==
\documentclass{standalone}
\usepackage{tikz,relsize}
\usetikzlibrary{knots}


\begin{document}

\begin{tikzpicture}[scale=.8]

% just the crossing
\draw[dashed] (0,0) circle (1cm);
\draw (-1,0) -- (-.1,0);
\draw (.1,0) -- (1,0);
\draw[blue, thick] (0,1) -- (0,-1);
\filldraw (-0.3,0) circle (2pt);
%%
\draw[->] (1.5,0) -- (2,0);

% stretch
\begin{scope}[xshift=3.5cm]
%
\draw[blue, thick] (0,1) 
    .. controls (0,0) and (1.5,1) .. 
    (1.5,0)
    .. controls (1.5,-1) and (0,0) ..
    (0,-1);    
%
\draw[dashed] (0,0) circle (1cm);
\draw (-1,0) --(1,0);
\filldraw (-0.3,0) circle (2pt);
%%
\draw[->] (2,0) -- (2.5,0) node[midway,above] {$*$};
\end{scope}


% flip
\begin{scope}[xshift=8cm]
%
\draw[thick, blue] (0,1) 
    arc (-180:90:.3cm)
    .. controls (0,1.3) and (-1.5,1) ..
    (-1.5,0);
\begin{scope}[yscale=-1]
\draw[thick, blue] (0,1) 
    arc (-180:90:.3cm)
    .. controls (0,1.3) and (-1.5,1) ..
    (-1.5,0);
\end{scope}
%
\draw[dashed] (0,0) circle (1cm);
\draw (-1,0) --(1,0);
\filldraw (-0.3,0) circle (2pt);
%%
%%
\draw[->] (0,-2) -- (0,-2.5) ;
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% shrink
\begin{scope}[xshift=8cm, yshift=-4cm]
%
\draw[blue,thick] (0,1)-- (0,.9);
\draw[blue, thick] (0,.7) 
    --(0,.6) 
    arc (-180:80:.2cm)
    .. controls (-1, .9) and (-1.5, .5) ..
    (-1.5,0);
%
\begin{scope}[yscale=-1]
\draw[blue,thick] (0,1)-- (0,.9);
\draw[blue, thick] (0,.7) 
    --(0,.6) 
    arc (-180:80:.2cm)
    .. controls (-1, .9) and (-1.5, .5) ..
    (-1.5,0);
\end{scope}
%
\draw[dashed] (0,0) circle (1cm);
\draw (-1,0) --(1,0);
\filldraw (-0.3,0) circle (2pt);
%%
\draw[->] (-2,0) -- (-2.5,0);
\end{scope}

% and now we've made it around
\begin{scope}[xshift=4cm,xscale=-1, yshift=-4cm]
%
\draw[blue, thick] (0,1) 
    .. controls (0,0) and (1.5,1) .. 
    (1.5,0)
    .. controls (1.5,-1) and (0,0) ..
    (0,-1);    
%
\draw[dashed] (0,0) circle (1cm);
\draw (-1,0) --(1,0);
\filldraw (0.3,0) circle (2pt);
\end{scope}

% just the crossing, basepoint moved
\begin{scope}[yshift=-4cm]
%%
\draw[dashed] (0,0) circle (1cm);
\draw (-1,0) -- (-.1,0);
\draw (.1,0) -- (1,0);
\draw[blue, thick] (0,1) -- (0,-1);
\filldraw (0.3,0) circle (2pt);
%%
%%
\draw[->] (2,0) -- (1.5,0);
\end{scope}


\end{tikzpicture}





\end{document}

==> images/delta_r.tex <==
\documentclass{standalone}
\usepackage{tikz,relsize}
\usetikzlibrary{knots}


\begin{document}

\begin{tikzpicture}[scale=.9]
\draw[->,thick] (0,0) -- (0,5)
    node[anchor= south east] {$gr_V$};
\draw[->,thick] (0,0) -- (5,0)
    node[anchor= north west] {$gr_U$};
%
\filldraw[black] (3,2) circle (2pt) node[anchor=south west]{$\mathbf{x}_j$};

\filldraw[black] (1,2) circle (2pt) node[anchor=south west]{$\mathbf{x}_i$};

\filldraw[black] (2,.5) circle (2pt) node[anchor=south west]{$\mathbf{x}_k$} ;

\filldraw[black] (4.5,1.25) circle (2pt) node[anchor=south west]{$\mathbf{x}_l$};

\draw[dotted] (0,2) -- (5,2);
\draw[dashed] (0,3.5) -- (5,1);
%
\draw[->] (4,2) arc (0:-25:1) node[above right] {$\mathsmaller{\delta^r}$} ;
\end{tikzpicture}





\end{document}

==> images/filtration.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}


\begin{document}

\iffalse
\begin{tikzpicture}[xscale=0.5, yscale=.4]
\draw[<->] (0,-6) -- (0,15) 
    node[anchor= north west] {$gr_q$};
%%
\draw[blue] (0,8) -- (5,8);
\draw[blue, dotted] (5,8) -- (11, 8);
\draw[blue] (11, 8) -- (13,8);
%
\draw[blue] (0,8) -- (5,5);
\draw[blue, dotted] (5,5) -- (6.2, 4.28);
\draw[blue] (6.2, 4.28) -- (10,2);
%%
\draw[gray] (0,6) --(-7, -1) -- (8,5) -- (18, 15) -- (4,10) -- (2,8);
\draw[gray, dotted] (0,6) -- (2,8);
%%
\draw[blue, thick] (0,3) -- (5,5) -- (5,8);
\draw[blue, thick, dotted] (0,3) -- (5,8);
%%
\draw[blue] (0,-1) -- (13,-1);
\draw[blue] (0,-1) -- (10, -7);
%%
\draw[black, ->] (0,1) -- (13,1)
    node[anchor=south east] {$gr_V$};
\draw[black, ->] (0,1) -- (10, -5)
    node[anchor=south west] {$gr_U$};
%%%%
%\fill[blue!10!white] (0,0) rectangle (4,4);
\fill[gray, opacity=0.1] (0,6) --(-7, -1) -- (8,5) -- (18, 15) -- (4,10) -- (0,6);
\fill[blue, opacity=0.1] (0,-1) -- (10,-7) -- (13,-1) -- (13, 8) -- (0,8) -- (0,-1);
\fill[blue, opacity=0.2] (0,3) -- (5,5) -- (5,8) -- (0,8);
\end{tikzpicture}
\fi


\begin{tikzpicture}[xscale=0.5, yscale=.4]
\draw[->, thick] (0,3) -- (0,15) 
    node[anchor= north west] {$gr_q$};
\draw[dotted, thick] (0,1.8) -- (0,3);
%\draw[--] (0,-6) -- (0,1.8);
\draw[->, thick] (0,1.8) -- (0,-6);
%%
\draw[black] (0,8) -- (5,8);
\draw[black, dotted] (5,8) -- (11, 8);
\draw[black] (11, 8) -- (13,8);
%
\draw[black] (0,8) -- (5,5);
\draw[black, dotted] (5,5) -- (6.2, 4.28);
\draw[black] (6.2, 4.28) -- (10,2);
%%
\draw[black] (0,6) --(-7, -1) -- (8,5) -- (18, 15) -- (4,10) -- (2,8);
\draw[black, dotted] (0,6) -- (2,8);
%%
\draw[black, thick] (0,3) -- (5,5) -- (5,8);
\draw[black, thick, dotted] (0,3) -- (5,8);
%%
\draw[black] (0,-1) -- (13,-1);
\draw[black] (0,-1) -- (10, -7);
%%
\draw[black, ->, thick] (0,1) -- (13,1)
    node[anchor=south east] {$gr_V$};
\draw[black, ->, thick] (0,1) -- (10, -5)
    node[anchor=south west] {$gr_U$};
%%%%
%\fill[blue!10!white] (0,0) rectangle (4,4);
\fill[gray, opacity=0.2] (0,6) --(-7, -1) -- (8,5) -- (18, 15) -- (4,10) -- (0,6);
\fill[gray, opacity=0.1] (0,-1) -- (10,-7) -- (13,-1) -- (13, 8) -- (0,8) -- (0,-1);
\fill[gray, opacity=0.3] (0,3) -- (5,5) -- (5,8) -- (0,8);
\end{tikzpicture}

\end{document}

==> images/four_tubes.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}


\begin{tikzpicture}[thick]
%%%% code for summands directly to the left and right of equal sign, other two are shifted/rotated version of these

\node[draw=none] at (0,0) {$=$};
\node[draw=none] at (-3,0) {$+$};
\node[draw=none] at (3,0) {$+$};
%%%%%%%%%%% summand to left of equal sign below
\draw (-1.2,-.8) arc (180:360:10pt and 5pt);
\draw[densely dashed] (-.5,-.8) arc (0:180:10pt and 5pt);

\draw (-1.2,.8) arc (180:360:10pt and 5pt);
\draw(-.5,.8) arc (0:180:10pt and 5pt);

\draw[thick] (-1.2,-.8) -- (-1.2, .8);
\draw[thick] (-.5,-.8) -- (-.5, .8);


%%%%%%%%%%%%%
\draw (-2.5,-.8) arc (180:360:10pt and 5pt);
\draw[densely dashed] (-1.8,-.8) arc (0:180:10pt and 5pt);

\draw (-2.5,.8) arc (180:360:10pt and 5pt);

\draw (-1.8,.8) arc (0:180:10pt and 5pt); 


\draw (-1.8,-.8) arc (0:180:10pt and 15pt);%cap
\draw (-2.5,.8) arc (180:360:10pt and 15pt);%cup %bottom caps

%%% next is summand to the right of equal sign

\draw (1.8,-.8) arc (180:360:10pt and 5pt);
\draw[densely dashed] (2.5,-.8) arc (0:180:10pt and 5pt);

\draw (1.8,.8) arc (180:360:10pt and 5pt);
\draw(2.5,.8) arc (0:180:10pt and 5pt);

\draw (.5,-.8) arc (180:360:10pt and 5pt);
\draw[densely dashed] (1.2,-.8) arc (0:180:10pt and 5pt);

\draw (.5,.8) arc (180:360:10pt and 5pt);
\draw (1.2,.8) arc (0:180:10pt and 5pt);

%%%%%%%%%%%%%%%%%%%%

\draw (1.2,.8) arc (180:360:8.5pt and 8pt);
\draw (.5,.8) arc (180:360:28.5pt and 25pt); %top arcs

\draw (1.2,-.8) arc (0:180:10pt and 15pt);
\draw (2.5,-.8) arc (0:180:10pt and 15pt); %bottom caps

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(-3-3,0)},yscale=1,xscale=-1] %%%first summand
\draw (-1.2,-.8) arc (180:360:10pt and 5pt);
\draw[densely dashed] (-.5,-.8) arc (0:180:10pt and 5pt);

\draw (-1.2,.8) arc (180:360:10pt and 5pt);
\draw(-.5,.8) arc (0:180:10pt and 5pt);

\draw[thick] (-1.2,-.8) -- (-1.2, .8);
\draw[thick] (-.5,-.8) -- (-.5, .8);


%%%%%%%%%%%%%
\draw (-2.5,-.8) arc (180:360:10pt and 5pt);
\draw[densely dashed] (-1.8,-.8) arc (0:180:10pt and 5pt);

\draw (-2.5,.8) arc (180:360:10pt and 5pt);

\draw (-1.8,.8) arc (0:180:10pt and 5pt); 


\draw (-1.8,-.8) arc (0:180:10pt and 15pt);%cap
\draw (-2.5,.8) arc (180:360:10pt and 15pt);%cup %bottom caps
\end{scope}


\begin{scope}[shift={(3,0)},yscale=-1,xscale=1]
\draw (1.8,-.8) arc (180:360:10pt and 5pt);
\draw (2.5,-.8) arc (0:180:10pt and 5pt);

\draw[densely dashed] (1.8,.8) arc (180:360:10pt and 5pt);
\draw(2.5,.8) arc (0:180:10pt and 5pt);

\draw (.5,-.8) arc (180:360:10pt and 5pt);
\draw(1.2,-.8) arc (0:180:10pt and 5pt);

\draw[densely dashed] (.5,.8) arc (180:360:10pt and 5pt);
\draw (1.2,.8) arc (0:180:10pt and 5pt);

%%%%%%%%%%%%%%%%%%%%

\draw (1.2,.8) arc (180:360:8.5pt and 8pt);
\draw (.5,.8) arc (180:360:28.5pt and 25pt); %top arcs

\draw (1.2,-.8) arc (0:180:10pt and 15pt);
\draw (2.5,-.8) arc (0:180:10pt and 15pt); %top caps
\end{scope}
\end{tikzpicture}

\end{document}

==> images/ptatinfty.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{rotating}
\begin{document}


\begin{tikzpicture}
\draw[densely dashed] (0,0) circle [radius=.75];

\node at (0,0) {$T$}; 
\draw  (1,.75) arc (0:180:.5 and .5);
\draw (1,.75) -- (1,-.75); 
\draw  (0,-.75) arc (180:360:.5 and .5);

\begin{scope}[shift={(4,0)}]
\draw[densely dashed] (0,0) circle [radius=.75];

\node at (0,0) {$T$}; 
\draw  (0,.75) arc (0:180:.5 and .5);
\draw (-1,.75) -- (-1,-.75); 
\draw  (-1,-.75) arc (180:360:.5 and .5);
\end{scope}

\draw[<->] (1.5,0) -- (2.5,0);


\end{tikzpicture}

\end{document}

==> images/rotate-plane.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}


\begin{document}

\begin{tikzpicture}[scale=.9]
\draw[->,thick] (0,0) -- (0,5)
    node[anchor= south east] {$gr_V$};
\draw[->,thick] (0,0) -- (5,0)
    node[anchor= north west] {$gr_U$};
%
\filldraw[black] (2,2) circle (2pt) node[anchor=south west]{$\mathbf{p}$};
\draw[dotted] (0,2) -- (5,2);
\draw[dashed] (0,3) -- (5,0.5);
%
\draw[->] (1,2) arc (180:155:1);
\draw[->] (3,2) arc (0:-25:1);
\end{tikzpicture}

\end{document}

==> images/sphere.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}


\begin{tikzpicture}
\draw[thick] (0,0) circle [radius=20pt];
\draw (-.7,0) to[bend right] (.7,0);
\draw[densely dashed] (-.7,0) to[bend left] (.7,0);
\node[draw=none, anchor = west] at (.7,0) {$= 0$};
\end{tikzpicture}

\end{document}

==> images/torus-knot-map1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{rotating}
\begin{document}


\begin{tikzpicture}[scale=.3]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% CUBE OF RES FOR CUBIC %%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{turn}{90}
\coordinate (e1) at (-0.707,-0.707);
\coordinate (e2) at (0.707,-0.707);
\coordinate (e3) at (-1.414,-1.414);
\coordinate (e4) at (1.414,-1.414);

\draw[] (0,0) circle [radius=3];

\draw[] (e2) arc[start angle=-45, end angle=225, radius=1];
\draw[] (e2) arc[start angle=135, end angle=315, radius=.5];

\draw[] (e4) arc[start angle=-45, end angle=225, radius=2];
\draw[] (e3) arc[start angle=-135, end angle=45, radius=.5];
\end{turn}

%%%%%%%%%%%%%%%%%%%%%
\coordinate (p2) at (12,0);


\draw[] (p2) circle [radius=1];
\draw[] (p2) circle [radius=2];
\draw[] (p2) circle [radius=3];
%%%%%%%%%%%%%%%%%%%%

\draw[->] (3.5,0) -- (8.5,0);
\end{tikzpicture}

\end{document}


==> images/torus-knot-map2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{rotating}
\begin{document}


\begin{tikzpicture}[scale=.3]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% CUBE OF RES FOR CUBIC %%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(-24,0)}]
\begin{turn}{-90}
\coordinate (p4) at (24,0);



\coordinate(l2') at (-1.5 + 24, 2.598 );
\coordinate (l1') at (-1+24, 1.732);
\coordinate(r2') at (1.5 + 24, 2.598 );

\draw[] (p4) circle [radius=1];

\draw[] (r2') arc[start angle = 60, end angle = 240, radius =.5];
\draw[] (l1') arc[start angle = -60, end angle=120, radius =.5];

\draw[] (l1') arc[start angle = -240, end angle =60, radius = 2];
\draw[] (l2') arc[start angle = -240, end angle =60, radius = 3];
\end{turn}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%

\coordinate (p2) at (12,0);


\draw[] (p2) circle [radius=1];
\draw[] (p2) circle [radius=2];
\draw[] (p2) circle [radius=3];
%%%%%%%%%%%%%%%%%%%%

\draw[->] (3.5,0) -- (8.5,0);
\end{tikzpicture}

\end{document}


==> images/torus.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}
 \begin{tikzpicture}[thick]
  \draw (-.5,0) to[bend left] (.5,0);
  \draw (-.7,.1) to[bend right] (.7,.1);
  \draw[rotate=0] (0,0) ellipse (40pt and 20pt);
  \node[draw=none, anchor = west] at (1.4,0) {$= 2$};
\end{tikzpicture}



\end{document}

==> images/trefoil-example.tex <==
\documentclass[border={-1cm -1.5cm -.5cm -.5cm}]{standalone}


\begin{document}

%%%%%%
\raisebox{-1.7cm}{
\begin{tikzpicture}
% \node (a) at (0,5) {};
\def\l{2}
\begin{knot}[
consider self intersections,
flip crossing=1,
flip crossing=3,
clip width=10,
]
\strand[thick,black]
(90:2) to [out=180,in=-120,looseness=\l]
(-30:2) to [out=60,in=120,looseness=\l]
(210:2) to [out=-60,in=0,looseness=\l] 
(90:2);
\end{knot}
% arrow
\draw [decoration={markings, mark=at position 1 with {\arrow[scale=2,>=stealth]{>}}}, postaction={decorate}] (0,2) -- (-0.1,2);
\draw [decoration={markings, mark=at position 1 with {\arrow[scale=2,>=stealth]{>}}}, postaction={decorate}] (0,.75) -- (-0.1,.75);
%%%%%%%%%%%%%%%%%%%%%%
% shading
\foreach \i in {0,120,240}
{
    \rotatebox{\i}{
    \fill[lightgray] (0,1.9) arc(90:-10:1) arc(70:110:2.9) arc(190:90:1) -- (0,1.9);
    }
}
%%%%%%%%%%%
\end{tikzpicture}
} 


\hspace{-1cm}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\s{5} % scale
\def\t{0.5*\s} % smaller scale

\begin{tikzpicture}
%%%%%%%% big triangle
\draw[thick,fill=lightgray,rounded corners=15mm] (0,0) -- (\s,0) -- (.5*\s,\s*.866)  -- cycle;
%%%%%%% small triangle
\begin{scope}[transform canvas={xshift=2.5cm}]
    \rotatebox{60}{
        \draw[thick,fill=white,rounded corners=10mm] (0,0) -- (\t,0) -- (.5*\t,\t*.866)  -- cycle;
    }
\end{scope}
%%%%%% decorations
% arrow
\draw[decoration={markings, mark=at position 1 with {\arrow[scale=2,>=stealth]{>}}}, postaction={decorate}] (2.5,3.56) -- (2.4,3.56);
%
\begin{scope}[transform canvas={yshift=-1.4cm}]
    \draw[decoration={markings, mark=at position 1 with {\arrow[scale=2,>=stealth]{>}}}, postaction={decorate}] (2.5,3.56) -- (2.4,3.56);
\end{scope}
% dots
\draw[black,fill=black] (2.5,3.35) circle (.5ex);
\draw[black,fill=black] (2.4,1.95) circle (.5ex);
% labels by color
\node[draw=none, anchor = west] at (2.5,1.9) {$\colora$};
\node[draw=none, anchor = west] at (2.5,3.3) {$\colorb$};
\end{tikzpicture}


\end{document}



==> images/two_smoothings.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}

\begin{document}

\begin{tikzpicture}[scale=.7]
\draw[line width=.4mm] (0,2) -- (2,0);

\draw[line width=.4mm, preaction={draw, line width=12pt, white}] (0,0) -- (2,2); % crossing

\draw[->, thick] (-.2,1) -- (-1,1);
\draw[->, thick] (2.2,1) -- (3,1);

\node[draw=none, anchor = south] at (-.6,1) {$0$};
\node[draw=none, anchor = south] at (2.6,1) {$1$};

\draw[line width=.4mm] (-1.2,0) .. controls (-2.2,1) .. (-1.2,2);
\draw[line width=.4mm] (-3.2,0) .. controls (-2.2,1) .. (-3.2,2); % 0 res 

\draw[line width=.4mm] (3.2,0) .. controls (4.2,1) .. (5.2,0);
\draw[line width=.4mm] (3.2,2) .. controls (4.2,1) .. (5.2,2); % 1 res

\end{tikzpicture}
\end{document}

